Efficient Decoders for Sensing Subspace Code

Sparse antenna array sensing of source/target via direction of arrival (DoA) estimation motivates design of the sensing framework in joint communication and sensing (JCAS) systems for sixth generation (6G) communication systems. Recently, it is established by Mahdavifar, Rajam\"{a}ki, and Pal that array geometry of sparse arrays has fundamental connections with the design of subspace codes in coding theory. This was then utilized to design efficient \textit{sensing subspace codes} that estimate the DoA with good resolution. Specifically, the Bose-Chowla sensing subspace code provides near optimal code design for unique DoA estimation with tight theoretical upper bound on the error performance. However, the currently known decoder for these codes, to estimate the DoA, is a traditional \textit{Maximum-a-Posterior (MAP) decoder} with complexity that is cubic with the number of antennas. In this work, we propose novel efficient decoding algorithms for sensing subspace codes, that reduce the complexity down to quadratic while providing new knobs to tune in order to tradeoff complexity with error performance. The decoders are further evaluated for their performance via Monte Carlo simulations for a range of SNRs demonstrating promising performance that smoothly approaches the MAP performance as the complexity grows from quadratic to cubic in the number of antennas.

==> Results/GCD.tex <==
\begin{tikzpicture}
\definecolor{black}{rgb}{0, 0.0, 0}%
\definecolor{blue}{rgb}{0, 0, 1}%
\definecolor{red}{rgb}{1, 0, 0}%



% \definecolor{color1}{HTML}{a82203}
% \definecolor{color2}{HTML}{208cc0}
% \definecolor{color3}{HTML}{cf5e4e}
% \definecolor{color4}{HTML}{f1af3a}
% \definecolor{color5}{HTML}{637b31}
% \definecolor{color6}{HTML}{003967}



% \begin{semilogyaxis}[
% font=\footnotesize,
% width=7cm,
% height=5cm,
% scale only axis,
% xmin=-10,
% xmax=30,
% xtick = {-10,-5,..., 30},
% xlabel={\huge ${SNR}$},  
% % xmajorgrids,
% ymin=0.0001,
% ymax=1.2,
% ytick={0.0001, 0.001, 0.01, 0.1, 1.2},
% yticklabels={$10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
% ylabel={\huge ${P_e}$},
% ylabel near ticks,
% % ymajorgrids,
% legend style={font=\LARGE, at={(-0.1,1.05)},anchor=south west, draw=none,
% fill=white,legend cell align=left},
% legend columns = 3,
% xticklabel style={font=\LARGE},
% yticklabel style={font=\LARGE},
% % legend style={font=\scriptsize, at={(1.25,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
% ]

\begin{semilogyaxis}[
font=\footnotesize,
width=7cm,
height=5cm,
scale only axis,
xmin=-10,
xmax=30,
xtick = {-10,0,..., 30},
xlabel={\huge {SNR}},  
ymin=0.0001,
ymax=1.2,
ytick={0.0001, 0.001, 0.01, 0.1, 1.2},
yticklabels={$10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
ylabel={\huge ${P_e}$},
ylabel near ticks,
legend style={
    font=\LARGE,           
    at={(0.5,-0.35)},             
    anchor=north,
    draw=none,
    fill=white,
    legend cell align=left,
    /tikz/every even column/.append style={column sep=0.0cm}   
},
legend columns = 1,                
xticklabel style={font=\huge},
yticklabel style={font=\huge},
]

% \addlegendimage{empty legend} 
% \addlegendentry{MAP decoder}

\addplot[color=red, line width=2.0pt, mark=none]table[row sep=crcr]{%
-10.0   1\\
-7.75   1\\
-5.5    1\\
-3.25   1\\
-1.0    1\\
1.25    1\\
3.5     0.6516\\
5.75    0.009\\
8.0     1e-6\\
10.25	1e-12\\
12.5	0\\
14.75	0\\
17.0	0\\
19.25	0\\
21.5	0\\
23.75	0\\
26.0	0\\
28.25	0\\
30.5	0\\
32.75	0\\
35.0    0\\
};
\addlegendentry{{ Upper Bound}}

\addplot [color=blue, solid, dashed, mark= o, mark options = {solid}, line width=2.0pt]
  table[row sep=crcr]{%
-10.0	0.940000000000000\\
-7.75	0.821000000000000\\
-5.5	0.621000000000000\\
-3.25	0.309000000000000\\
-1.0	0.0700000000000000\\
1.25	0.00200000000000000\\
3.5	    1e-6\\
5.75	0\\
8.0	    0\\
10.25	0\\
12.5	0\\
14.75	0\\
17.0	0\\
19.25	0\\
21.5	0\\
23.75	0\\
26.0	0\\
28.25	0\\
30.5	0\\
32.75	0\\
35.0    0\\
};
\addlegendentry{{ MAP}}


% \addlegendimage{empty legend} 
% \addlegendentry{GCD Algorithm}

\addplot [color=black, solid, dashed, mark= triangle, mark options = {solid}, line width=2.0pt]
  table[row sep=crcr]{%
-10.0    0.904000000000000\\
-7.75   0.772000000000000\\
-5.5    0.573000000000000\\
-3.25   0.256000000000000\\
-1.0    0.0650000000000000\\
1.25    0.00900000000000000\\
3.5     0.00200000000000000\\
5.75    1e-6\\
8.0     0\\
10.25	0\\
12.5	0\\
14.75	0\\
17.0	0\\
19.25	0\\
21.5	0\\
23.75	0\\
26.0	0\\
28.25	0\\
30.5	0\\
32.75	0\\
35.0    0\\
};
\addlegendentry{{ Geometric-reduced MAP}}



\addplot [color=black, solid, dashed, mark= diamond, mark options = {solid}, line width=2.0pt]
  table[row sep=crcr]{%
-10.0   0.974000000000000\\
-7.75   0.947000000000000\\
-5.5    0.927000000000000\\
-3.25   0.838000000000000\\
-1.0    0.705000000000000\\
1.25    0.567000000000000\\
3.5     0.312000000000000\\
5.75    0.142000000000000\\
8.0     0.0290000000000000\\
10.25	0.00200000000000000\\
12.5	1e-6\\
14.75	0\\
17.0	0\\
19.25	0\\
21.5	0\\
23.75	0\\
26.0	0\\
28.25	0\\
30.5	0\\
32.75	0\\
35.0    0\\
};
\addlegendentry{{ Modified Geometric}}



% \addlegendimage{empty legend} 
% \addlegendentry{}



\addplot [color=black, solid, dashed, mark= x, mark options = {solid}, line width=2.0pt]
  table[row sep=crcr]{%
-10     0.986000000000000\\
-7.75   0.994000000000000\\
-5.5    0.977000000000000\\
-3.25   0.971000000000000\\
-1.0    0.953000000000000\\
1.25    0.916000000000000\\
3.5     0.840000000000000\\
5.75    0.751000000000000\\
8.0     0.640000000000000\\
10.25   0.500000000000000\\
12.5   0.371000000000000\\
14.75   0.218000000000000\\
17.0    0.133000000000000\\
19.25   0.0720000000000000\\
21.5    0.0220000000000000\\
23.75   0.00600000000000000\\
26.0    0.00200000000000000\\
28.25   1e-6\\
30.5    0.0\\
32.75   0.0\\
35.0    0.0\\
};
\addlegendentry{{ Geometric}}






% \node[anchor=west] at (20,5){\textcolor{black}{$N_T = 10$}};
% % \node[anchor=north] at (5.6,3.2){\textcolor{black}{$N_T = 6$}};
% % \node[anchor=north] at (6.5,5.5){\textcolor{blue}{$N_T = 10$}};




\end{semilogyaxis}

\end{tikzpicture}%


==> Results/Window.tex <==
\begin{tikzpicture}
\definecolor{black}{rgb}{0, 0.0, 0}%
\definecolor{blue}{rgb}{0, 0, 1}%
\definecolor{red}{rgb}{1, 0, 0}%



% \definecolor{color1}{HTML}{a82203}
% \definecolor{color2}{HTML}{208cc0}
% \definecolor{color3}{HTML}{cf5e4e}
% \definecolor{color4}{HTML}{f1af3a}
% \definecolor{color5}{HTML}{637b31}
% \definecolor{color6}{HTML}{003967}



% \begin{semilogyaxis}[
% font=\footnotesize,
% width=7cm,
% height=5cm,
% scale only axis,
% xmin=-10,
% xmax=30,
% xtick = {-10,-5,..., 30},
% xlabel={\huge {SNR}},  
% % xmajorgrids,
% ymin=0.0001,
% ymax=1.2,
% ytick={0.0001, 0.001, 0.01, 0.1, 1.2},
% yticklabels={$10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
% ylabel={\huge ${P_e}$},
% ylabel near ticks,
% % ymajorgrids,
% legend style={font=\LARGE, at={(0.05,1.05)},anchor=south west, draw=none,
% fill=white,legend cell align=left},
% legend columns = 2,
% xticklabel style={font=\LARGE},
% yticklabel style={font=\LARGE},
% % legend style={font=\scriptsize, at={(1.25,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
% ]

\begin{semilogyaxis}[
font=\footnotesize,
width=7cm,
height=5cm,
scale only axis,
xmin=-10,
xmax=30,
xtick = {-10,0,..., 30},
xlabel={\huge {SNR}},  
ymin=0.0001,
ymax=1.2,
ytick={0.0001, 0.001, 0.01, 0.1, 1.2},
yticklabels={$10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
ylabel={\huge ${P_e}$},
ylabel near ticks,
legend style={
    font=\LARGE,           
    at={(0.5,-0.35)},              
    anchor=north,
    draw=none,
    fill=white,
    legend cell align=left,
    /tikz/every even column/.append style={column sep=0.0cm}  
},
legend columns = 1,                
xticklabel style={font=\huge},
yticklabel style={font=\huge},
]

% \addlegendimage{empty legend} 
% \addlegendentry{MAP decoder}

\addplot[color=red, line width=2.0pt, mark=none]table[row sep=crcr]{%
-10.0   1\\
-7.75   1\\
-5.5    1\\
-3.25   1\\
-1.0    1\\
1.25    1\\
3.5     0.6516\\
5.75    0.009\\
8.0     1e-6\\
10.25	1e-12\\
12.5	0\\
14.75	0\\
17.0	0\\
19.25	0\\
21.5	0\\
23.75	0\\
26.0	0\\
28.25	0\\
30.5	0\\
32.75	0\\
35.0    0\\
};
\addlegendentry{{Upper Bound}}

\addplot [color=blue, solid, dashed, mark= o, mark options = {solid}, line width=2.0pt]
  table[row sep=crcr]{%
-10.0	0.926\\
-7.75	0.852\\
-5.5	0.628\\
-3.25	0.312\\
-1.0	0.069\\
1.25	0.001\\
3.5	    1e-6\\
5.75	0\\
8.0	    0\\
10.25	0\\
12.5	0\\
14.75	0\\
17.0	0\\
19.25	0\\
21.5	0\\
23.75	0\\
26.0	0\\
28.25	0\\
30.5	0\\
32.75	0\\
35.0    0\\
};
\addlegendentry{{MAP}}


% \addlegendimage{empty legend} 
% \addlegendentry{Window decoder}

\addplot [color=black, solid, dashed, mark= triangle, mark options = {solid}, line width=2.0pt]
  table[row sep=crcr]{%
-10.0    0.966\\
-7.75   0.943\\
-5.5    0.854\\
-3.25   0.684\\
-1.0    0.396\\
1.25    0.144\\
3.5     0.020\\
5.75    1e-6\\
8.0     0\\
10.25	0\\
12.5	0\\
14.75	0\\
17.0	0\\
19.25	0\\
21.5	0\\
23.75	0\\
26.0	0\\
28.25	0\\
30.5	0\\
32.75	0\\
35.0    0\\
};
\addlegendentry{{2-Win}}



\addplot [color=black, solid, dashed, mark= diamond, mark options = {solid}, line width=2.0pt]
  table[row sep=crcr]{%
-10.0   0.971\\
-7.75   0.946\\
-5.5    0.893\\
-3.25   0.769\\
-1.0    0.596\\
1.25    0.369\\
3.5     0.156\\
5.75    0.044\\
8.0     0.002\\
10.25	1e-6\\
12.5	0\\
14.75	0\\
17.0	0\\
19.25	0\\
21.5	0\\
23.75	0\\
26.0	0\\
28.25	0\\
30.5	0\\
32.75	0\\
35.0    0\\
};
\addlegendentry{{3-Win}}



% \addlegendimage{empty legend} 
% \addlegendentry{}



\addplot [color=black, solid, dashed, mark= x, mark options = {solid}, line width=2.0pt]
  table[row sep=crcr]{%
-10     0.969\\
-7.75   0.959\\
-5.5    0.925\\
-3.25   0.843\\
-1.0    0.729\\
1.25    0.61\\
3.5     0.453\\
5.75    0.333\\
8.0     0.263\\
10.25   0.217\\
12.5    0.14\\
14.75   0.087\\
17.0    0.063\\
19.25   0.031\\
21.5    0.008\\
23.75   0.004\\
26.0    1e-6\\
28.25   0.0\\
30.5    0.0\\
32.75   0.0\\
35.0    0.0\\
};
\addlegendentry{{5-Win}}






% \node[anchor=west] at (20,5){\textcolor{black}{$N_T = 10$}};
% % \node[anchor=north] at (5.6,3.2){\textcolor{black}{$N_T = 6$}};
% % \node[anchor=north] at (6.5,5.5){\textcolor{blue}{$N_T = 10$}};




\end{semilogyaxis}

\end{tikzpicture}%

